Characterizations of input-to-state stability for infinite-dimensional systems

We prove characterizations of input-to-state stability (ISS) for a large class of infinite-dimensional control systems, including some classes of evolution equations over Banach spaces, time-delay systems, ordinary differential equations (ODE), switched systems. These characterizations generalize well-known criteria of ISS, proved by Sontag and Wang for ODE systems. For the special case of differential equations in Banach spaces we prove even broader criteria for ISS and apply these results to show that (under some mild restrictions) the existence of a non-coercive ISS Lyapunov functions implies ISS. We introduce the new notion of strong ISS which is equivalent to ISS in the ODE case, but which is strictly weaker than ISS in the infinite-dimensional setting and prove several criteria for the sISS property. At the same time, we show by means of counterexamples, that many characterizations, which are valid in the ODE case, are not true for general infinite-dimensional systems.

==> Figure_Characterizations.tex <==
\begin{figure*}[tbh]
\centering
\begin{tikzpicture}[>=implies,thick]
%\node (Unif_Level) at (-4,5.5) {Uniform GAS level};
%\node (Nonunif_Level) at (-4.25, 2.5) {Non-uniform GAS level};

\node (ISS) at (-0.5,0.4) {ISS};
\node (UAG) at (-2.7,0.4) {UAG};

%\node (WURS) at  (3.5,-0.5)  {WURS};
%\node (WURSLF) at (7,0.4) {$\exists$ WURS-LF};
\node (ISSLF) at (3,0.4) {\color{blue} $\exists$ ISS-LF};

\draw [rounded corners] (-8.4,1.2) rectangle (-0.2,0.1);
\node (Thm5) at (-4.4,0.9) {\footnotesize Theorem~\ref{thm:UAG_equals_ULIM_plus_LS}};

\node (Thm6) at (-8.75,-0.1) {\footnotesize \color{blue} Theorem~\ref{thm:MainResult_Characterization_ISS_EQ_Banach_Spaces}};
\node (Thm3) at (1.05,0.9) {\footnotesize \color{blue} Theorem~\ref{thm:Characterization_ISS}};

 \node (Thm8) at (-3.2,-1) {\footnotesize Theorem~\ref{wISS_equals_sAG_GS}};

 \node (Thm2) at (4.6,-2.38) {\footnotesize \color{blue} Theorem~\ref{Characterization_LISS}};

\node (Rem) at (-4,-2.35) {\footnotesize Remark~\ref{rem:LIMAG}};


\draw [rounded corners] (-6.4,-1.8) rectangle (-0.2,-0.7);

\draw[thick,double equal sign distance,<->] (ISS) to (UAG);
%\draw[thick,double equal sign distance,->] (ISS) to (WURS);
%\draw[thick,double equal sign distance,->] (WURS) to (WURSLF);
%\draw[thick,double equal sign distance,->] (WURSLF) to (ISSLF);
\draw[thick,double equal sign distance, blue,dashed,<->] (ISSLF) to (ISS);

\node (ULIM_UGS) at (-4.7,0.4) {ULIM$\,\wedge\,$UGS};
\node (ULIM_ULS) at (-7.4,0.4) {ULIM$\,\wedge\,$ULS};
\node (ULIM_0ULS) at (-10.2,0.4) {\color{blue} ULIM$\,\wedge\,$0-ULS};

\draw[thick,double equal sign distance,<->] (ULIM_UGS) to (UAG);
\draw[thick,double equal sign distance,<->] (ULIM_ULS) to (ULIM_UGS);
\draw[thick,double equal sign distance,blue,dashed,<->] (ULIM_0ULS) to (ULIM_ULS);

\node (sISS) at (-0.6,-1.5) {sISS};
\node (sAG_UGS) at (-2.7,-1.5) {sAG$\,\wedge\,$UGS};
\node (sLIM_UGS) at (-5.4,-1.5) {sLIM$\,\wedge\,$UGS};
\draw[<->,double equal sign distance] (sISS) to (sAG_UGS);

\draw[<->,double equal sign distance] (sLIM_UGS) to (sAG_UGS);

\draw[thick,double equal sign distance,->] (-3.3,0) to (-3.3,-0.6);
\draw[red,double equal sign distance,->,degil]  (-2.95,-0.6) to (-2.95,0);
\node[red] (notImp_ix) at (-2.45,-0.3) {\footnotesize(ix)};


\draw[red,double equal sign distance,->,degil]  (0.9,-2.45) to (0.2,-2.45);
\node[red] (vi) at (1.3,-2.45) {\footnotesize(vi)};

\draw[red,double equal sign distance,<-,degil]  (0.9,-2.95) to (0.2,-2.95);
\node[red] (vii) at (1.3,-2.95) {\footnotesize(vii)};

\draw[red,double equal sign distance,->,degil]  (0.9,-1.3) to (0.2,-1.3);
\node[red] (iv) at (1.3,-1.3) {\footnotesize(iv)};

\draw[red,double equal sign distance,<-,degil]  (0.9,-1.7) to (0.2,-1.7);
\node[red] (v) at (1.3,-1.7) {\footnotesize(v)};


%\node[red] (notImp51) at (1,-2.45) { $\not\Leftarrow$\,(vi)};
% \node[red] (notImp52) at (1,-2.95) { $\not\Rightarrow$\,(vii)};
%\node[red] (notImp61) at (1,-1.7) { $\not\Rightarrow$\,(v)};
%\node[red] (notImp62) at (1,-1.3) { $\not\Leftarrow$\,(iv)};


%\node[double equal sign distance,red,rotate=50](NonConv3) at (0.9,-0.6) {$\not\Uparrow$};
%\node[red] (notImp_new) at (0.4,-0.6) {(iii) };

\node (AG_UGS) at (-2.7,-2.75) {AG$\,\wedge\,$UGS};
\node (LIM_UGS) at (-5.4,-2.75) {LIM$\,\wedge\,$UGS};
%\node (LIM_pGS_ULS) at (-5,-3.5) {LIM$\,\wedge\,$pGS$\,\wedge\,$ULS};

\node (AG_ULS) at (-2.7,-3.9) {AG$\,\wedge\,$ULS};
%\node (LIM_ULS) at (-2,-4.5) {LIM$\,\wedge\,$ULS};


\node (AG_0UGAS) at (3.1,-1.5) {AG$\,\wedge\,$0-UGAS};
\node (AG_LISS) at (5.8,-2.75) {\color{blue}AG$\,\wedge\,$LISS};
\node (AG_0UAS) at (3.1,-2.75) {AG$\,\wedge\,$0-UAS};
\node (AG_0LS) at (3.1,-3.9) {AG$\,\wedge\,$0-ULS};
\node (AG_0GAS) at (5.8,-3.9) {AG$\,\wedge\,$0-GAS};

%\node (LIM_0LS) at (3.5,-4.5) {LIM$\,\wedge\,$0-ULS};
%\node (LIM_0GAS) at (7,-4.5) {LIM$\,\wedge\,$0-GAS};



%Relations AG_UGS and AG_ULS
\draw[double equal sign distance,->]  ($(AG_UGS)+(-0.2,-0.3)$) to ($(AG_ULS)+(-0.2,0.3)$);
\draw[red,double equal sign distance,<-,degil]  ($(AG_UGS)+(0.2,-0.3)$) to ($(AG_ULS)+(0.2,0.3)$);
\node[red] (viii) at ($\weight*(AG_ULS)+\weight*(AG_UGS) + (0.75,0)$) {\footnotesize(viii)};


%Relations AG_0UGAS and AG_0UAS
\draw[double equal sign distance,->]  ($(AG_0UGAS)+(-0.2,-0.3)$) to ($(AG_0UAS)+(-0.2,0.3)$);
\draw[red,double equal sign distance,<-,degil]  ($(AG_0UGAS)+(0.2,-0.3)$) to ($(AG_0UAS)+(0.2,0.3)$);
\node[red] (ii) at ($\weight*(AG_0UAS)+\weight*(AG_0UGAS) + (0.6,0)$) {\footnotesize(ii)};

%Relations AG_0UAS and AG_0LS
\draw[double equal sign distance,->]  ($(AG_0UAS)+(-0.2,-0.3)$) to ($(AG_0LS)+(-0.2,0.3)$);
\draw[red,double equal sign distance,<-,degil]  ($(AG_0UAS)+(0.2,-0.3)$) to ($(AG_0LS)+(0.2,0.3)$);
\node[red] (i) at ($\weight*(AG_0LS)+\weight*(AG_0UAS) + (0.6,0)$) {\footnotesize(i)};

% \draw[red,double equal sign distance,<-,degil]  ($(AG_0UAS)+(0.2,-0.3)$) to ($(AG_0LS)+(0.2,0.3)$);
% 
% \node[red] (i) at ($\weight*(AG_0LS)+\weight*(AG_0UAS) + (0.7,0)$) {\footnotesize(i)};

\coordinate (ISS_1) at ($(ISS) + (-0.5,0)$);
\coordinate (AG_0UGAS_1) at ($(AG_0UGAS) + (-0.5,0)$);
\coordinate (coord1) at ($\third*(ISS_1)+\twothirds*(AG_0UGAS_1)$);
\coordinate (coord2) at ($\twothirds*(ISS_1)+\third*(AG_0UGAS_1)$);

\draw[red,double equal sign distance,->,degil]  (coord1) to (coord2);
\node[red] (iii) at ($\weight*(ISS_1) + \weight*(AG_0UGAS_1) + (-0.45,-0.15)$) {\footnotesize(iii)};




\draw[thick,double equal sign distance,->] ($(sAG_UGS)+(-0.2,-0.37)$) to ($(AG_UGS)+(-0.2,0.27)$);

  \coordinate (A2) at ($(sAG_UGS)+(0.2,-0.37)$);
  \coordinate (B2) at ($(AG_UGS)+(0.2,0.27)$);
%\path (B2) -- node (Q2) {\footnotesize\color{red}{???}} (A2);
  %\coordinate (QQ2) at ($(Q2)+(0,-0.2)$);
 %\draw[thick,double equal sign distance,->] (B2) -- (QQ2) -- (A2);
\node[red] (Quest) at (-2.5,-2.23) {\footnotesize ???};
\draw[double equal sign distance,-] (B2) to ($(B2)+(0,0.09)$);
\draw[double equal sign distance,->] ($(B2)+(0,0.42)$) to (A2);

\draw[double equal sign distance,->]  ($(AG_UGS)+(-0.2,-0.3)$) to ($(AG_ULS)+(-0.2,0.3)$);

\draw[thick,double equal sign distance,<->] (AG_UGS) to (LIM_UGS);
%\draw[thick,double equal sign distance,<->] (AG_UGS) to  (LIM_pGS_ULS);

\draw[thick,double equal sign distance,->] (ISS) to (AG_0UGAS);
\draw[thick,double equal sign distance,blue,dashed,<->]  (AG_LISS) to (AG_0UAS);

%\draw[thick,double equal sign distance,->]  (AG_0UAS) to (AG_0LS);
\draw[thick,double equal sign distance,<->]  (AG_0LS) to (AG_0GAS);
%\draw[thick,double equal sign distance,->]  (AG_0LS) to (LIM_0LS);

\draw[thick,double equal sign distance,->] ($(AG_ULS)+(0.9,-0.12)$)  to ($(AG_0LS)+(-1.1,-0.12)$);

  \coordinate (A1) at ($(AG_ULS)+(0.9,0.12)$);
  \coordinate (B1) at ($(AG_0LS)+(-1.1,0.12)$);
\path (B1) -- node (Q) {\footnotesize\color{red}{???}} (A1);
    \draw[thick,double equal sign distance,->] (B1) -- (Q) -- (A1);
%\draw[thick,double equal sign distance,<-] (A1)  -- (B1) node[midway,fill=white] {\footnotesize{\color{red}???}};
%\node[red] (Quest5) at (0,-3.6) {\footnotesize ???};


%\draw[thick,double equal sign distance,->]  (LIM_ULS) to (LIM_0LS);

%\draw[thick,double equal sign distance,<->]  (LIM_0LS) to (LIM_0GAS);
\end{tikzpicture}
%\caption[caption]{Relations between stability notions for infinite-dimensional control systems, satisfying REP and BRS properties:
\caption[caption]{Relations between stability properties of
  infinite-dimensional systems, which have a robust equilibrium point and
  bounded reachability sets:
\begin{itemize}%[leftmargin=5mm]
\setlength{\itemindent}{5mm}
   \item Black arrows show implications or equivalences which hold for general control systems
in infinite dimensions.
\item {\color{red}Red arrows (with the negation sign)}
are implications which do not hold, due to the counterexamples
presented in this paper (see Remark~\ref{rem:Nonimplications}).
\item {\color{blue}Blue dashed equivalences} are proved only for systems of the form \eqref{InfiniteDim} and under certain additional conditions.
\item Black arrows with question marks inside mean that it is not known right now (as far as the authors are concerned), whether the converse implications hold or not.
\end{itemize}
}
\label{ISS_Equiv}
\end{figure*}



%\begin{tikzpicture}[>=implies,thick]
%%\node (Unif_Level) at (-4,5.5) {Uniform GAS level};
%%\node (Nonunif_Level) at (-4.25, 2.5) {Non-uniform GAS level};
%
%\node (ISS) at (-0.5,0.4) {ISS};
%\node (UAG) at (-2.7,0.4) {UAG};
%
%%\node (WURS) at  (3.5,-0.5)  {WURS};
%%\node (WURSLF) at (7,0.4) {$\exists$ WURS-LF};
%\node (ISSLF) at (3,0.4) {\color{blue} $\exists$ ISS-LF};
%
%\draw [rounded corners] (-8.4,1.2) rectangle (-0.2,0.1);
%\node (Thm5) at (-4.4,0.9) {\footnotesize Theorem~\ref{thm:UAG_equals_ULIM_plus_LS}};
%
%\node (Thm6) at (-8.75,-0.1) {\footnotesize \color{blue} Theorem~\ref{thm:MainResult_Characterization_ISS_EQ_Banach_Spaces}};
%\node (Thm3) at (1.05,0.9) {\footnotesize \color{blue} Theorem~\ref{thm:Characterization_ISS}};
%
 %\node (Thm8) at (-3.2,-1) {\footnotesize Theorem~\ref{wISS_equals_sAG_GS}};
%
 %\node (Thm2) at (4.6,-2.38) {\footnotesize \color{blue} Theorem~\ref{Characterization_LISS}};
%
%\node (Rem) at (-4,-2.35) {\footnotesize Remark~\ref{rem:LIMAG}};
%
%
%\draw [rounded corners] (-6.4,-1.8) rectangle (-0.2,-0.7);
%
%\draw[thick,double equal sign distance,<->] (ISS) to (UAG);
%%\draw[thick,double equal sign distance,->] (ISS) to (WURS);
%%\draw[thick,double equal sign distance,->] (WURS) to (WURSLF);
%%\draw[thick,double equal sign distance,->] (WURSLF) to (ISSLF);
%\draw[thick,double equal sign distance, blue,dashed,<->] (ISSLF) to (ISS);
%
%\node (ULIM_UGS) at (-4.7,0.4) {ULIM$\,\wedge\,$UGS};
%\node (ULIM_ULS) at (-7.4,0.4) {ULIM$\,\wedge\,$ULS};
%\node (ULIM_0ULS) at (-10.2,0.4) {\color{blue} ULIM$\,\wedge\,$0-ULS};
%
%\draw[thick,double equal sign distance,<->] (ULIM_UGS) to (UAG);
%\draw[thick,double equal sign distance,<->] (ULIM_ULS) to (ULIM_UGS);
%\draw[thick,double equal sign distance,blue,dashed,<->] (ULIM_0ULS) to (ULIM_ULS);
%
%\node (sISS) at (-0.6,-1.5) {sISS};
%\node (sAG_UGS) at (-2.7,-1.5) {sAG$\,\wedge\,$UGS};
%\node (sLIM_UGS) at (-5.4,-1.5) {sLIM$\,\wedge\,$UGS};
%\draw[<->,double equal sign distance] (sISS) to (sAG_UGS);
%
%\draw[<->,double equal sign distance] (sLIM_UGS) to (sAG_UGS);
%
%\draw[thick,double equal sign distance,->] (-3.3,0) to (-3.3,-0.6);
%\draw[red,double equal sign distance,->,degil]  (-2.95,-0.6) to (-2.95,0);
%\node[red] (notImp_ix) at (-2.45,-0.3) {\footnotesize(ix)};
%
%
%\draw[red,double equal sign distance,->,degil]  (0.9,-2.45) to (0.2,-2.45);
%\node[red] (vi) at (1.3,-2.45) {\footnotesize(vi)};
%
%\draw[red,double equal sign distance,<-,degil]  (0.9,-2.95) to (0.2,-2.95);
%\node[red] (vii) at (1.3,-2.95) {\footnotesize(vii)};
%
%\draw[red,double equal sign distance,->,degil]  (0.9,-1.3) to (0.2,-1.3);
%\node[red] (iv) at (1.3,-1.3) {\footnotesize(iv)};
%
%\draw[red,double equal sign distance,<-,degil]  (0.9,-1.7) to (0.2,-1.7);
%\node[red] (v) at (1.3,-1.7) {\footnotesize(v)};
%
%
%%\node[red] (notImp51) at (1,-2.45) { $\not\Leftarrow$\,(vi)};
%% \node[red] (notImp52) at (1,-2.95) { $\not\Rightarrow$\,(vii)};
%%\node[red] (notImp61) at (1,-1.7) { $\not\Rightarrow$\,(v)};
%%\node[red] (notImp62) at (1,-1.3) { $\not\Leftarrow$\,(iv)};
%
%
%%\node[double equal sign distance,red,rotate=50](NonConv3) at (0.9,-0.6) {$\not\Uparrow$};
%%\node[red] (notImp_new) at (0.4,-0.6) {(iii) };
%
%\node (AG_UGS) at (-2.7,-2.75) {AG$\,\wedge\,$UGS};
%\node (LIM_UGS) at (-5.4,-2.75) {LIM$\,\wedge\,$UGS};
%%\node (LIM_pGS_ULS) at (-5,-3.5) {LIM$\,\wedge\,$pGS$\,\wedge\,$ULS};
%
%\node (AG_ULS) at (-2.7,-3.9) {AG$\,\wedge\,$ULS};
%%\node (LIM_ULS) at (-2,-4.5) {LIM$\,\wedge\,$ULS};
%
%
%\node (AG_0UGAS) at (3.1,-1.5) {AG$\,\wedge\,$0-UGAS};
%\node (AG_LISS) at (5.8,-2.75) {\color{blue}AG$\,\wedge\,$LISS};
%\node (AG_0UAS) at (3.1,-2.75) {AG$\,\wedge\,$0-UAS};
%\node (AG_0LS) at (3.1,-3.9) {AG$\,\wedge\,$0-ULS};
%\node (AG_0GAS) at (5.8,-3.9) {AG$\,\wedge\,$0-GAS};
%
%%\node (LIM_0LS) at (3.5,-4.5) {LIM$\,\wedge\,$0-ULS};
%%\node (LIM_0GAS) at (7,-4.5) {LIM$\,\wedge\,$0-GAS};
%
%
%
%%Relations AG_UGS and AG_ULS
%\draw[double equal sign distance,->]  ($(AG_UGS)+(-0.2,-0.3)$) to ($(AG_ULS)+(-0.2,0.3)$);
%\draw[red,double equal sign distance,<-,degil]  ($(AG_UGS)+(0.2,-0.3)$) to ($(AG_ULS)+(0.2,0.3)$);
%\node[red] (viii) at ($\weight*(AG_ULS)+\weight*(AG_UGS) + (0.75,0)$) {\footnotesize(viii)};
%
%
%%Relations AG_0UGAS and AG_0UAS
%\draw[double equal sign distance,->]  ($(AG_0UGAS)+(-0.2,-0.3)$) to ($(AG_0UAS)+(-0.2,0.3)$);
%\draw[red,double equal sign distance,<-,degil]  ($(AG_0UGAS)+(0.2,-0.3)$) to ($(AG_0UAS)+(0.2,0.3)$);
%\node[red] (ii) at ($\weight*(AG_0UAS)+\weight*(AG_0UGAS) + (0.6,0)$) {\footnotesize(ii)};
%
%%Relations AG_0UAS and AG_0LS
%\draw[double equal sign distance,->]  ($(AG_0UAS)+(-0.2,-0.3)$) to ($(AG_0LS)+(-0.2,0.3)$);
%\draw[red,double equal sign distance,<-,degil]  ($(AG_0UAS)+(0.2,-0.3)$) to ($(AG_0LS)+(0.2,0.3)$);
%\node[red] (i) at ($\weight*(AG_0LS)+\weight*(AG_0UAS) + (0.6,0)$) {\footnotesize(i)};
%
%% \draw[red,double equal sign distance,<-,degil]  ($(AG_0UAS)+(0.2,-0.3)$) to ($(AG_0LS)+(0.2,0.3)$);
%% 
%% \node[red] (i) at ($\weight*(AG_0LS)+\weight*(AG_0UAS) + (0.7,0)$) {\footnotesize(i)};
%
%\coordinate (ISS_1) at ($(ISS) + (-0.5,0)$);
%\coordinate (AG_0UGAS_1) at ($(AG_0UGAS) + (-0.5,0)$);
%\coordinate (coord1) at ($\third*(ISS_1)+\twothirds*(AG_0UGAS_1)$);
%\coordinate (coord2) at ($\twothirds*(ISS_1)+\third*(AG_0UGAS_1)$);
%
%\draw[red,double equal sign distance,->,degil]  (coord1) to (coord2);
%\node[red] (iii) at ($\weight*(ISS_1) + \weight*(AG_0UGAS_1) + (-0.45,-0.15)$) {\footnotesize(iii)};
%
%
%
%\draw[thick,double equal sign distance,->] ($(sAG_UGS)+(0,-0.4)$) to (AG_UGS);
%\node[red] (Quest) at (-2.3,-2.2) {\footnotesize ???};
%
%\draw[thick,double equal sign distance,<->] (AG_UGS) to (LIM_UGS);
%%\draw[thick,double equal sign distance,<->] (AG_UGS) to  (LIM_pGS_ULS);
%
%\draw[thick,double equal sign distance,->] (ISS) to (AG_0UGAS);
%\draw[thick,double equal sign distance,blue,dashed,<->]  (AG_LISS) to (AG_0UAS);
%
%%\draw[thick,double equal sign distance,->]  (AG_0UAS) to (AG_0LS);
%\draw[thick,double equal sign distance,<->]  (AG_0LS) to (AG_0GAS);
%%\draw[thick,double equal sign distance,->]  (AG_0LS) to (LIM_0LS);
%
%\draw[thick,double equal sign distance,->]  (AG_ULS) to (AG_0LS);
%\node[red] (Quest5) at (0,-3.6) {\footnotesize ???};
%
%
%%\draw[thick,double equal sign distance,->]  (LIM_ULS) to (LIM_0LS);
%
%%\draw[thick,double equal sign distance,<->]  (LIM_0LS) to (LIM_0GAS);
%\end{tikzpicture}



%
%\begin{figure*}[tbh]
%\centering
%\begin{tikzpicture}
%
%%\node (Unif_Level) at (-4,5.5) {Uniform GAS level};
%%\node (Nonunif_Level) at (-4.25, 2.5) {Non-uniform GAS level};
%
%\node (ISS) at (0.5,0) {ISS};
%\node (UAG) at (-2,0) {UAG};
%
%%\node (WURS) at  (3.5,-0.5)  {WURS};
%%\node (WURSLF) at (7,0) {$\exists$ WURS-LF};
%\node (ISSLF) at (3.5,0) {$\exists$ ISS-LF};
%
%
%\draw[thick,double,<->] (ISS) to (UAG);
%%\draw[thick,double,->] (ISS) to (WURS);
%%\draw[thick,double,->] (WURS) to (WURSLF);
%%\draw[thick,double,->] (WURSLF) to (ISSLF);
%\draw[thick,double,<->] (ISSLF) to (ISS);
%
%\node (ULIM_UGS) at (-4.7,0) {ULIM$\,\wedge\,$UGS};
%\draw[thick,double,<->] (ULIM_UGS) to (UAG);
%\node (ULIM_ULS) at (-7.7,0) {ULIM$\,\wedge\,$ULS};
%\draw[thick,double,<->] (ULIM_ULS) to (ULIM_UGS);
%
%%\node (ULIM_0ULS) at (-4.7,0.5) {ULIM$\,\wedge\,$0-ULS};
%%\draw[thick,double,->] (UAG) to (ULIM_0ULS);
%%\draw[thick,double,->] (ULIM_0ULS) to (ULIM_ULS);
%%\node[red] (A2) at (-6.3,0.5) {(a)};
%
%\node (sISS) at (0.5,-1.5) {sISS};
%\node (sAG_UGS) at (-2,-1.5) {sAG$\,\wedge\,$UGS};
%\node (sLIM_UGS) at (-4.7,-1.5) {sLIM$\,\wedge\,$UGS};
%\draw[thick,double,<->] (sISS) to (sAG_UGS);
%\draw[thick,double,<->] (sLIM_UGS) to (sAG_UGS);
%
%\node[red] (notImp) at (-1.3,-0.7) { $\not\Uparrow$\,(ix)};
%\node[red] (notImp2) at (-1.2,-3) { $\not\Uparrow$\,(viii)};
%
%\node[red] (notImp3) at (4.2,-2) { $\not\Uparrow$\,(ii)};
%\node[red] (notImp4) at (4.2,-3) { $\not\Uparrow$\,(i)};
%
%
%\node[red] (notImp51) at (1.5,-2.3) { $\not\Leftarrow$\,(vi)};
%\node[red] (notImp52) at (1.5,-2.7) { $\not\Rightarrow$\,(vii)};
%
%\node[red] (notImp61) at (1.5,-1.7) { $\not\Rightarrow$\,(v)};
%\node[red] (notImp62) at (1.5,-1.3) { $\not\Leftarrow$\,(iv)};
%
%
%\node[double,red,rotate=50](NonConv3) at (1.7,-0.8) {$\not\Uparrow$};
%\node[red] (notImp_new) at (1.2,-0.8) {(iii) };
%
%%\node[red] (AdCond) at (5.3,-2.2) {(a)};
%
%\node[red] (Quest) at (-1.5,-2) {???};
%%\node[red] (Quest2) at (4,-4) {???};
%%\node[red] (Quest3) at (-1.5,-4) {???};
%%\node[red] (Quest4) at (0.5,-4.2) {???};
%\node[red] (Quest5) at (0.5,-3.2) {???};
%
%\node (AG_UGS) at (-2,-2.5) {AG$\,\wedge\,$UGS};
%\node (LIM_UGS) at (-4.7,-2.5) {LIM$\,\wedge\,$UGS};
%%\node (LIM_pGS_ULS) at (-5,-3.5) {LIM$\,\wedge\,$pGS$\,\wedge\,$ULS};
%
%\node (AG_ULS) at (-2,-3.5) {AG$\,\wedge\,$ULS};
%%\node (LIM_ULS) at (-2,-4.5) {LIM$\,\wedge\,$ULS};
%
%\draw[thick,double,->] (UAG) to (sAG_UGS);
%\draw[thick,double,->]  (sAG_UGS) to (AG_UGS);
%\draw[thick,double,->] (AG_UGS) to (AG_ULS);
%%\draw[thick,double,->] (AG_ULS) to (LIM_ULS);
%
%\draw[thick,double,<->] (AG_UGS) to (LIM_UGS);
%%\draw[thick,double,<->] (AG_UGS) to  (LIM_pGS_ULS);
%
%\node (AG_UGAS) at (3.5,-1.5) {AG$\,\wedge\,$0-UGAS};
%%\node (AG_LISS) at (7,-2.5) {AG$\,\wedge\,$LISS};
%\node (AG_0UAS) at (3.5,-2.5) {AG$\,\wedge\,$0-UAS};
%\node (AG_0LS) at (3.5,-3.5) {AG$\,\wedge\,$0-ULS};
%\node (AG_0GAS) at (7,-3.5) {AG$\,\wedge\,$0-GAS};
%
%%\node (LIM_0LS) at (3.5,-4.5) {LIM$\,\wedge\,$0-ULS};
%%\node (LIM_0GAS) at (7,-4.5) {LIM$\,\wedge\,$0-GAS};
%
%\draw[thick,double,->] (ISS) to (AG_UGAS);
%%\draw[thick,double,->] (AG_UGAS) to (AG_LISS);
%\draw[thick,double,->] (AG_UGAS) to (AG_0UAS);
%%\draw[thick,double,<->]  (AG_LISS) to (AG_0UAS);
%
%\draw[thick,double,->]  (AG_0UAS) to (AG_0LS);
%\draw[thick,double,<->]  (AG_0LS) to (AG_0GAS);
%%\draw[thick,double,->]  (AG_0LS) to (LIM_0LS);
%
%\draw[thick,double,->]  (AG_ULS) to (AG_0LS);
%%\draw[thick,double,->]  (LIM_ULS) to (LIM_0LS);
%
%%\draw[thick,double,<->]  (LIM_0LS) to (LIM_0GAS);
%\end{tikzpicture}
%
%\caption{Relations between stability notions for infinite-dimensional control systems. 
%%{\scriptsize(a)} means that the equivalence holds under additional condition\ref{ass:Condition_LISS} in Theorem~\ref{Characterization_LISS} 
%}
%\label{ISS_Equiv}
%\end{figure*}


%%%%% !!!! FIGURE WITH WURS !!!!!!

%
%\begin{figure*}[tbh]
%\centering
%\begin{tikzpicture}
%
%%\node (Unif_Level) at (-4,5.5) {Uniform GAS level};
%%\node (Nonunif_Level) at (-4.25, 2.5) {Non-uniform GAS level};
%
%\node (ISS) at (0.5,0) {ISS};
%\node (UAG) at (-2,0) {UAG};
%
%\node (WURS) at  (3.5,-0.5)  {WURS};
%\node (WURSLF) at (7,0) {$\exists$ WURS-LF};
%\node (ISSLF) at (3.5,0.5) {$\exists$ ISS-LF};
%
%
%\draw[thick,double,<->] (ISS) to (UAG);
%\draw[thick,double,->] (ISS) to (WURS);
%\draw[thick,double,->] (WURS) to (WURSLF);
%\draw[thick,double,->] (WURSLF) to (ISSLF);
%\draw[thick,double,->] (ISSLF) to (ISS);
%
%\node (ULIM_UGS) at (-4.7,-0.5) {ULIM$\,\wedge\,$UGS};
%\draw[thick,double,<->] (ULIM_UGS) to (UAG);
%\node (ULIM_ULS) at (-7.7,0) {ULIM$\,\wedge\,$ULS};
%\draw[thick,double,<->] (ULIM_ULS) to (ULIM_UGS);
%
%\node (ULIM_0ULS) at (-4.7,0.5) {ULIM$\,\wedge\,$0-ULS};
%\draw[thick,double,->] (UAG) to (ULIM_0ULS);
%\draw[thick,double,->] (ULIM_0ULS) to (ULIM_ULS);
%\node[red] (A2) at (-6.3,0.5) {(a)};
%
%\node (sISS) at (0.5,-1.5) {sISS};
%\node (sAG_UGS) at (-2,-1.5) {sAG$\,\wedge\,$UGS};
%\node (sLIM_UGS) at (-4.7,-1.5) {sLIM$\,\wedge\,$UGS};
%\draw[thick,double,<->] (sISS) to (sAG_UGS);
%\draw[thick,double,<->] (sLIM_UGS) to (sAG_UGS);
%
%\node[red] (notImp) at (-1.3,-0.7) { $\not\Uparrow$\,(ix)};
%\node[red] (notImp2) at (-1.2,-3) { $\not\Uparrow$\,(viii)};
%
%\node[red] (notImp3) at (4.2,-2) { $\not\Uparrow$\,(ii)};
%\node[red] (notImp4) at (4.2,-3) { $\not\Uparrow$\,(i)};
%
%
%\node[red] (notImp51) at (1.5,-2.3) { $\not\Leftarrow$\,(vi)};
%\node[red] (notImp52) at (1.5,-2.7) { $\not\Rightarrow$\,(vii)};
%
%\node[red] (notImp61) at (1.5,-1.7) { $\not\Rightarrow$\,(v)};
%\node[red] (notImp62) at (1.5,-1.3) { $\not\Leftarrow$\,(iv)};
%
%
%\node[double,red,rotate=50](NonConv3) at (1.7,-0.8) {$\not\Uparrow$};
%\node[red] (notImp_new) at (1.2,-0.8) {(iii) };
%
%\node[red] (AdCond) at (5.3,-2.2) {(a)};
%
%\node[red] (Quest) at (-1.5,-2) {???};
%\node[red] (Quest2) at (4,-4) {???};
%\node[red] (Quest3) at (-1.5,-4) {???};
%\node[red] (Quest4) at (0.5,-4.2) {???};
%\node[red] (Quest5) at (0.5,-3.2) {???};
%
%\node (AG_UGS) at (-2,-2.5) {AG$\,\wedge\,$UGS};
%\node (LIM_UGS) at (-4.7,-2.5) {LIM$\,\wedge\,$UGS};
%%\node (LIM_pGS_ULS) at (-5,-3.5) {LIM$\,\wedge\,$pGS$\,\wedge\,$ULS};
%
%\node (AG_ULS) at (-2,-3.5) {AG$\,\wedge\,$ULS};
%\node (LIM_ULS) at (-2,-4.5) {LIM$\,\wedge\,$ULS};
%
%\draw[thick,double,->] (UAG) to (sAG_UGS);
%\draw[thick,double,->]  (sAG_UGS) to (AG_UGS);
%\draw[thick,double,->] (AG_UGS) to (AG_ULS);
%\draw[thick,double,->] (AG_ULS) to (LIM_ULS);
%
%\draw[thick,double,<->] (AG_UGS) to (LIM_UGS);
%%\draw[thick,double,<->] (AG_UGS) to  (LIM_pGS_ULS);
%
%
%
%\node (AG_UGAS) at (3.5,-1.5) {AG$\,\wedge\,$0-UGAS};
%\node (AG_LISS) at (7,-2.5) {AG$\,\wedge\,$LISS};
%\node (AG_0UAS) at (3.5,-2.5) {AG$\,\wedge\,$0-UAS};
%\node (AG_0LS) at (3.5,-3.5) {AG$\,\wedge\,$0-ULS};
%\node (AG_0GAS) at (7,-3.5) {AG$\,\wedge\,$0-GAS};
%
%\node (LIM_0LS) at (3.5,-4.5) {LIM$\,\wedge\,$0-ULS};
%\node (LIM_0GAS) at (7,-4.5) {LIM$\,\wedge\,$0-GAS};
%
%\draw[thick,double,->] (ISS) to (AG_UGAS);
%%\draw[thick,double,->] (AG_UGAS) to (AG_LISS);
%\draw[thick,double,->] (AG_UGAS) to (AG_0UAS);
%\draw[thick,double,<->]  (AG_LISS) to (AG_0UAS);
%
%\draw[thick,double,->]  (AG_0UAS) to (AG_0LS);
%\draw[thick,double,<->]  (AG_0LS) to (AG_0GAS);
%\draw[thick,double,->]  (AG_0LS) to (LIM_0LS);
%
%\draw[thick,double,->]  (AG_ULS) to (AG_0LS);
%\draw[thick,double,->]  (LIM_ULS) to (LIM_0LS);
%
%\draw[thick,double,<->]  (LIM_0LS) to (LIM_0GAS);
%\end{tikzpicture}
%
%\caption{Relations between stability notions for infinite-dimensional control systems. {\scriptsize(a)} means that the equivalence holds under additional condition
%\ref{ass:Condition_LISS} in Theorem~\ref{Characterization_LISS} }
%\label{ISS_Equiv}
%\end{figure*}






%%%%% !!!! OLDER FIGURES !!!!!!



%\begin{figure}[tbh]
%\centering
%\begin{tikzpicture}
%\node (ISS) at (4,4) {ISS};
%\node (UAG) at (2,4) {UAG};
%\node (AG_UGAS) at (0,3) {AG\,$\wedge$\,0-UGAS};
%\node (AG_LISS) at (0,2) {AG\,$\wedge$\,LISS};
%\node (AG_LS) at (0,1) {AG\,$\wedge$\,ULS};
%\node (AG_GS) at (4,3) {AG\,$\wedge$\,UGS};
%\node (LIM_GS) at (4,2) {LIM\,$\wedge$\,UGS};
%\node (LIM_LS) at (2,0) {LIM\,$\wedge$\,ULS};
%\node (LIM_pGS_LS) at (4,1) {LIM\,$\wedge$\,pUGS\,$\wedge$\,ULS};
%%\node (WURS) at   (6,3) {WURS};
%%\node (WURSLF) at (6,4) {$\exists$ WURS-LF};
%%\node (ISSLF) at (6,5) {$\exists$ ISS-LF};
%
%%\node (0-UAS) at (-6.5,3) {0-UAS};
%%\node (0-UAS_LF) at (-3.5,3) {$\exists$ 0-UAS-LF};
%%\node (LISS) at (-6.5,2) {LISS};
%%\node (LISS_LF) at (-3.5,2) {$\exists$ LISS-LF};
%
%%\draw[thick,double,->] (0-UAS) to (0-UAS_LF);
%%\draw[thick,double,->]  (0-UAS_LF) to  (LISS_LF);
%%\draw[thick,double,->]  (LISS_LF) to  (LISS);
%%\draw[thick,double,->]  (LISS) to  (0-UAS);
%%% \draw[dashed, square] ;
%%\node[rounded corners=3pt, draw, text width= 50mm, text height=20mm, dashed,thick]
%%(Rect) at (-4.7,2.5){};
%
%\node[double,red](NonConv) at (0.4,1.5) {$\not\Uparrow$};
%\node[red](NonConva) at (0.8,1.5) {(i)};
%\node[double,red](NonConv2) at (0.4,2.5) {$\not\Uparrow$};
%\node[red](NonConv2a) at (0.8,2.5) {(ii)};
%\node[double,red,rotate=-50](NonConv3) at (1.4,3.5) {$\not\Uparrow$};
%\node[red](NonConv3a) at (1,4) {(iii)};
%
%\node[double,red](NonConv4) at (2,3.2) {$\not\Rightarrow$ (iv)};
%\node[double,red](NonConv4-2) at (2,2.8) {$\not\Leftarrow$ (v)};
%
%\node[double,red](NonConv5) at (2,2.2) {$\not\Rightarrow$ (vi)};
%\node[double,red](NonConv5-2) at (2,1.8) {$\not\Leftarrow$ (vii)};
%
%
%%\draw[thick,dashed,double,->] (Rect) to (-0.8,2.5);
%
%
%%\node (UGAS) at (9,4) {UGAS};
%%\node (UGAS_LF) at (9,3) {$\exists$ UGAS-LF};
%%
%%\draw[thick,double,<->] (UGAS) to (UGAS_LF);
%%% \draw[dashed, square] ;
%%\node[rounded corners=3pt, draw, text width= 25mm, text height=20mm, dashed,thick]
%%(Rect) at (9,3.5){};
%%
%%\draw[thick,dashed,double,->] (Rect) to (7,3.5);
%
%\draw[thick,double,->] (UAG) to (AG_UGAS);
%\draw[thick,double,->] (AG_UGAS) to (AG_LISS);
%\draw[thick,double,->] (AG_LISS) to (AG_LS);
%\draw[thick,double,->] (AG_LS) to (LIM_LS);
%\draw[thick,double,<->] (ISS) to (UAG);
%\draw[thick,double,<->] (LIM_GS) to (AG_GS);
%\draw[thick,double,<->] (LIM_pGS_LS) to (LIM_GS);
%
%\draw[thick,double,red,->] (LIM_LS) to (LIM_pGS_LS);
%\node[red] (Slash1) at (2.95,0.45) {{\textbf{$\big\slash$}}};
%\node[red] (Slash1c) at (3.4,0.2) {(viii)};
%
%\draw[thick,double,->] (LIM_pGS_LS) to (AG_LS);
%
%\draw[thick,double,->] (UAG) to (AG_GS);
%
%%\draw[thick,double,->] (ISS) to (WURS);
%
%%\draw[thick,double,red,->] (AG_GS) to (WURS);
%\draw[thick,double,red,->] (AG_GS) to (ISS);
%\node[red] (Slash1a) at (3.6,3.2) {};
%\node[red] (Slash1b) at (4.4,3.6) {};
%\draw[red,-] (Slash1a) to (Slash1b);
%\node[red] (Slash1c) at (4.6,3.5) {(ix)};
%
%%\draw[thick,double,->] (WURS) to (WURSLF);
%%\draw[thick,double,->] (WURSLF) to (ISSLF);
%%\draw[thick,double,->] (ISSLF) to (ISS);
%
%%\draw[thick,->] (LIM_LS) to[bend left=55] (-1.5,2) to[bend left=55] (UAG);
%\end{tikzpicture}
%\caption{Characterizations of ISS in infinite dimensions}
%\label{MainPicture_InfDim}
%\end{figure}

%
%
%
%\begin{figure*}[tbh]
%\centering
%\begin{tikzpicture}
%\node (ISS) at (2,5) {ISS};
%\node (UAG) at (2,4) {UAG};
%\node (AG_UGAS) at (0,3) {AG$+$0-UGAS};
%\node (AG_LISS) at (0,2) {AG$+$LISS};
%\node (AG_LS) at (0,1) {AG$+$LS};
%\node (AG_GS) at (4,3) {AG$+$GS};
%\node (LIM_GS) at (4,2) {LIM$+$GS};
%\node (LIM_LS) at (2,0) {LIM$+$LS};
%\node (LIM_pGS_LS) at (4,1) {LIM$+$pGS$+$LS};
%\node (WURS) at   (6,3) {WURS};
%\node (WURSLF) at (6,4) {$\exists$ WURS-LF};
%\node (ISSLF) at (6,5) {$\exists$ ISS-LF};
%
%\node (0-UAS) at (-6.5,3) {0-UAS};
%\node (0-UAS_LF) at (-3.5,3) {$\exists$ 0-UAS-LF};
%\node (LISS) at (-6.5,2) {LISS};
%\node (LISS_LF) at (-3.5,2) {$\exists$ LISS-LF};
%
%\draw[thick,double,->] (0-UAS) to (0-UAS_LF);
%\draw[thick,double,->]  (0-UAS_LF) to  (LISS_LF);
%\draw[thick,double,->]  (LISS_LF) to  (LISS);
%\draw[thick,double,->]  (LISS) to  (0-UAS);
%% \draw[dashed, square] ;
%\node[rounded corners=3pt, draw, text width= 50mm, text height=20mm, dashed,thick]
%(Rect) at (-4.7,2.5){};
%
%\node[double,red](NonConv) at (0.4,1.5) {$\not\Uparrow$};
%\node[double,red](NonConv2) at (0.4,2.5) {$\not\Uparrow$};
%\node[double,red,rotate=-50](NonConv3) at (1.4,3.5) {$\not\Uparrow$};
%
%\node[double,red](NonConv4) at (2,3.2) {$\not\Rightarrow$};
%\node[double,red](NonConv4-2) at (2,2.8) {$\not\Leftarrow$};
%
%\node[double,red](NonConv5) at (2,2.2) {$\not\Rightarrow$};
%\node[double,red](NonConv5-2) at (2,1.8) {$\not\Leftarrow$};
%
%
%\draw[thick,dashed,double,->] (Rect) to (-0.8,2.5);
%
%
%\node (UGAS) at (9,4) {UGAS};
%\node (UGAS_LF) at (9,3) {$\exists$ UGAS-LF};
%
%\draw[thick,double,<->] (UGAS) to (UGAS_LF);
%% \draw[dashed, square] ;
%\node[rounded corners=3pt, draw, text width= 25mm, text height=20mm, dashed,thick]
%(Rect) at (9,3.5){};
%
%\draw[thick,dashed,double,->] (Rect) to (7,3.5);
%
%\draw[thick,double,->] (UAG) to (AG_UGAS);
%\draw[thick,double,->] (AG_UGAS) to (AG_LISS);
%\draw[thick,double,->] (AG_LISS) to (AG_LS);
%\draw[thick,double,->] (AG_LS) to (LIM_LS);
%\draw[thick,double,<->] (ISS) to (UAG);
%\draw[thick,double,<->] (LIM_GS) to (AG_GS);
%\draw[thick,double,<->] (LIM_pGS_LS) to (LIM_GS);
%
%\draw[thick,double,red,->] (LIM_LS) to (LIM_pGS_LS);
%\node[red] (Slash1) at (2.95,0.45) {\textbf{$\slash$}};
%
%\draw[thick,double,->] (LIM_pGS_LS) to (AG_LS);
%
%\draw[thick,double,->] (UAG) to (AG_GS);
%
%\draw[thick,double,->] (ISS) to (WURS);
%
%\draw[thick,double,red,->] (AG_GS) to (WURS);
%\node[red] (Slash1) at (5.1,3) {\textbf{$\slash$}};
%
%\draw[thick,double,->] (WURS) to (WURSLF);
%\draw[thick,double,->] (WURSLF) to (ISSLF);
%\draw[thick,double,->] (ISSLF) to (ISS);
%
%%\draw[thick,->] (LIM_LS) to[bend left=55] (-1.5,2) to[bend left=55] (UAG);
%\end{tikzpicture}
%\caption{Characterizations of ISS in infinite dimensions}
%\label{MainPicture_InfDim_2}
%\end{figure*}



